Estimating the number of change-points in a two-dimensional segmentation model without penalization

In computational biology, numerous recent studies have been dedicated to the analysis of the chromatin structure within the cell by two-dimensional segmentation methods. Motivated by this application, we consider the problem of retrieving the diagonal blocks in a matrix of observations. The theoretical properties of the least-squares estimators of both the boundaries and the number of blocks proposed by L\'evy-Leduc et al. [2014] are investigated. More precisely, the contribution of the paper is to establish the consistency of these estimators. A surprising consequence of our results is that, contrary to the onedimensional case, a penalty is not needed for retrieving the true number of diagonal blocks. Finally, the results are illustrated on synthetic data.

==> Figure/BorneRisque.tex <==
%\begin{center}
\begin{tikzpicture}

% Groupe
\fill[color=gray,opacity=0.3] (0,8) -- (1,8) -- (1,7) -- cycle;
\draw (0,8) -- (1,8) -- (1,7) -- cycle;
\draw (0.75,7.75) node{$\D_{1}$};
\fill[color=gray,opacity=0.3] (1,7) -- (4.5,7) -- (4.5,3.5) -- cycle;
\draw (1,7) -- (4.5,7) -- (4.5,3.5) -- cycle;
\draw (3.25,6) node{$\D_{2}$};
\fill[color=gray,opacity=0.3] (4.5,3.5) -- (6.5,3.5) -- (6.5,1.5) -- cycle;
\draw[dashed] (4.5,3.5) -- (6.5,3.5) -- (6.5,1.5) -- cycle;
\draw (5.75,2.75) node{$\ddots$};
\fill[color=gray,opacity=0.3] (6.5,1.5) -- (8,1.5) -- (8,0) -- cycle;
\draw (6.5,1.5) -- (8,1.5) -- (8,0) -- cycle;
\draw (7.5,1) node{$\D_{\K}$};

% Effectifs
\draw[<->] (-0.2,7.95) -- (-0.2,7.05);
\draw (-0.5,8.2) node[left,rotate=90]{$\ts_{1}-\ts_{0}$};
\draw[dashed] (0,7) -- (1,7);
\draw[<->] (-0.2,6.95) -- (-0.2,3.55);
\draw (-0.5,5.85) node[left,rotate=90]{$\ts_{2}-\ts_{1}$};
\draw[dashed] (0,3.5) -- (4.5,3.5);
\draw[<->,dashed] (-0.2,3.45) -- (-0.2,1.55);
\draw[dashed] (0,1.5) -- (6.5,1.5);
\draw[<->] (-0.2,1.45) -- (-0.2,0.05);
\draw (-0.5,1.85) node[left,rotate=90]{\scriptsize{$\ts_{\Ks}-\ts_{\Ks-1}$}};

% E0
\fill[color=gray,opacity=0.3] (4.5,8) -- (8,8) -- (8,4.5) -- cycle;
\draw (4.5,8) -- (8,8) -- (8,4.5) -- cycle;
\draw (7,7) node{$\Gun$};
\draw (6,5) node{$\Gzero$};
\draw[<->] (4.55,8.2) -- (7.95,8.2);
\draw (6.25,8.1) node[above]{$\nz$};


\draw[ultra thick] (0,0) rectangle (8,8);

\draw (1,-0.5) node{ $ $ };
\end{tikzpicture}
%\end{center}


==> Figure/exemple.tex <==
%\begin{center}
\begin{tikzpicture}
\draw[opacity=0.4] (0,0) grid[step=0.5] (8,8);
\draw[<->] (0,-0.2) -- (8,-0.2);
\draw (4,-0.2) node[below]{$n$};
\draw[<->] (8.2,0) -- (8.2,8);
\draw (8.2,4) node[right]{$n$};
%Rectangle 1 bleu
\draw[ultra thick,color=blue] (0,8) rectangle (3,5);
\draw[fill=blue,opacity=0.2] (0,8) rectangle (3,5);
\draw (3.25,8) node[above,color=blue]{$\ts_1$};
\draw (2,6.95) node[above,color=blue]{$\Ds_1$};
\draw (2,7.05) node[below,color=blue]{$(\mus_1)$};
%Rectangle 2 rouge
\draw[ultra thick,color=red] (3,5) rectangle (5,3);
\draw[fill=red,opacity=0.2] (3,5) rectangle (5,3);
\draw (5.25,8) node[above,color=red]{$\ts_2$};
\draw (4.5,4.45) node[above,color=red]{$\Ds_2$};
\draw (4.5,4.55) node[below,color=red]{$(\mus_2)$};
%Rectangle 2 violet
\draw[ultra thick,color=purple] (5,3) rectangle (6,2);
\draw[fill=purple,opacity=0.2] (5,3) rectangle (6,2);
\draw (6.25,8) node[above,color=purple]{$\ts_3$};
\draw (5.65,2.45) node[above,color=purple]{$\Ds_3$};
\draw (5.65,2.55) node[below,color=purple]{$(\mus_3)$};
%Rectangle 2 orange
\draw[ultra thick,color=orange] (6,2) rectangle (8,0);
\draw[fill=orange,opacity=0.2] (6,2) rectangle (8,0);
\draw (8.25,8) node[above,color=orange]{$\tsKs$};
\draw (7.5,1.45) node[above,color=orange]{$\Ds_{\Ks}$};
\draw (7.5,1.55) node[below,color=orange]{$(\mus_{\Ks})$};

%Zone "autre"
\draw (6.5,6.25) node[above]{$\Ezs$};
\draw (6.5,6.25) node[below]{$(\muzs)$};


%Notations
\draw (0.25,8) node[above]{$\ts_0$};
%\draw (8.25,8) node[above]{\scriptsize{$\ts_{\Ks+1}$}};


\fill[color=gray,opacity=0.3] (0,0) -- (0,8) -- (8,0) -- cycle;
\draw[ultra thick] (0,0) rectangle (8,8);
\end{tikzpicture}
%\end{center}


==> Figure/exemple2.tex <==
\begin{center}
\begin{tikzpicture}
\draw[opacity=0.4] (0,0) grid[step=0.5] (8,8);

%Rectangle 1 bleu
\draw[ultra thick,color=blue] (0,8) rectangle (3,5);
\draw[fill=blue,opacity=0.2] (0,8) rectangle (3,5);
\draw (3.25,8) node[above,color=blue]{$\ttt_1$};
\draw (2,6.95) node[above,color=blue]{$\D_1$};
\draw (2,7.05) node[below,color=blue]{$(\muu_1)$};
%Rectangle 2 rouge
\draw[ultra thick,color=red] (3,5) rectangle (5,3);
\draw[fill=red,opacity=0.2] (3,5) rectangle (5,3);
\draw (5.25,8) node[above,color=red]{$\ttt_2$};
\draw (4.5,4.45) node[above,color=red]{$\D_2$};
\draw (4.5,4.55) node[below,color=red]{$(\muu_2)$};
%Rectangle 3 violet
\draw[ultra thick,color=purple] (5,3) rectangle (6,2);
\draw[fill=purple,opacity=0.2] (5,3) rectangle (6,2);
\draw (6.25,8) node[above,color=purple]{$\ttt_3$};
\draw (5.65,2.45) node[above,color=purple]{$\D_3$};
\draw (5.65,2.55) node[below,color=purple]{$(\muu_3)$};
%Rectangle 4 orange
\draw[ultra thick,color=orange] (6,2) rectangle (8,0);
\draw[fill=orange,opacity=0.2] (6,2) rectangle (8,0);
\draw (8.25,8) node[above,color=orange]{$\tK$};
\draw (7.5,1.45) node[above,color=orange]{$\D_{\K}$};
\draw (7.5,1.55) node[below,color=orange]{$(\muu_{\K})$};

%Zones "autres"
%Zone R2 rouge
\draw[ultra thick,dotted,color=red] (5,5) -- (5,8);
\draw[fill=red,opacity=0.05] (3,5) rectangle (5,8);
\draw (4,6.45) node[above,color=red]{$\R_{2}$};
\draw (4,6.55) node[below,color=red]{$(\muz)$};
%Zone R3 violet
\draw[ultra thick,dotted,color=purple] (6,3) -- (6,8);
\draw[fill=purple,opacity=0.05] (5,3) rectangle (6,8);
\draw (5.5,5.45) node[above,color=purple]{$\R_{3}$};
\draw (5.5,5.55) node[below,color=purple]{$(\muz)$};
%Zone R4 orange
\draw[fill=orange,opacity=0.05] (6,2) rectangle (8,8);
\draw (7,4.95) node[above,color=orange]{$\R_{\K}$};
\draw (7,5.05) node[below,color=orange]{$(\muz)$};


%Notations
\draw (0.25,8) node[above]{$\ttt_0$};
%\draw (8.25,8) node[above]{\scriptsize{$\ttt_{\K+1}$}};


\fill[color=gray,opacity=0.3] (0,0) -- (0,8) -- (8,0) -- cycle;
\draw[ultra thick] (0,0) rectangle (8,8);
\end{tikzpicture}
\end{center}


==> Figure/minorationKn.tex <==
%\begin{center}
\begin{tikzpicture}
\draw[opacity=0.4] (0,0) grid[step=0.5] (8,8);

%Rectangle 1 bleu
\draw[ultra thick,color=blue] (0,8) rectangle (3,5);
\draw[fill=blue,opacity=0.2] (0,8) rectangle (3,5);
\draw (3.25,8) node[above,color=blue]{$\tsk$};
\draw (0,4.75) node[left,color=blue]{$\tsk$};
%Rectangle 2 bleu
\draw[ultra thick,color=Cyan] (3,5) rectangle (8,0);
\draw[fill=Cyan,opacity=0.2] (3,5) rectangle (8,0);

%Rectangle 1 rouge
\draw[ultra thick,color=OrangeRed,dotted] (0,8) rectangle (1.5,6.5);
\draw[fill=OrangeRed,opacity=0.2] (0,8) rectangle (1.5,6.5);
\draw (1.75,8) node[above,color=red]{$\ttt_{\kk-1}$};
\draw (0,6.25) node[left,color=red]{$\ttt_{\kk-1}$};
%Rectangle 2 rouge
\draw[ultra thick,color=red,dotted] (1.5,6.5) rectangle (5,3);
\draw[fill=red,opacity=0.2] (1.5,6.5) rectangle (5,3);
\draw (5.25,8) node[above,color=red]{$\tk$};
\draw (0,2.75) node[left,color=red]{$\tk$};
%Rectangle 3 rouge
\draw[ultra thick,color=OrangeRed,dotted] (5,3) rectangle (8,0);
\draw[fill=OrangeRed,opacity=0.2] (5,3) rectangle (8,0);

%zone en trop
\draw (4,5.75) node{$\Dk\cap\Ezs$};
\draw (4,4) node{$\Dk\cap\Ds_{\kk+1}$};


\fill[color=gray,opacity=0.3] (0,0) -- (0,8) -- (8,0) -- cycle;
\draw[ultra thick] (0,0) rectangle (8,8);
\end{tikzpicture}
%\end{center}


==> Figure/minorationKnCaslimite.tex <==
\begin{center}
\begin{tikzpicture}
\draw[opacity=0.4] (0,0) grid[step=0.5] (8,8);


%Rectangle 1 rouge
\draw[ultra thick,color=OrangeRed,dotted] (0,8) rectangle (1.5,6.5);
\draw[fill=OrangeRed,opacity=0.2] (0,8) rectangle (1.5,6.5);
\draw (1.75,8) node[above,color=red]{$\ts_{\kk-1}=\ttt_{\el-1}$};
\draw (0,6.25) node[left,color=red]{$\ts_{\kk-1}=\ttt_{\el-1}$};
%Rectangle 2 rouge
\draw[ultra thick,color=red,dotted] (1.5,6.5) rectangle (5,3);
\draw[fill=red,opacity=0.2] (1.5,6.5) rectangle (5,3);
\draw (5.25,8) node[above,color=red]{$\tsk=\ttt_{\el+1}$};
\draw (0,2.75) node[left,color=red]{$\tsk=\ttt_{\el+1}$};
%Rectangle 3 rouge
\draw[ultra thick,color=OrangeRed,dotted] (5,3) rectangle (8,0);
\draw[fill=OrangeRed,opacity=0.2] (5,3) rectangle (8,0);


%%Rectangle 1 bleu
\draw[ultra thick,color=blue,dotted] (0,8) rectangle (1.5,6.5);
\draw[fill=blue,opacity=0.2] (0,8) rectangle (1.5,6.5);
%Rectangle 2 bleu
\draw[ultra thick,color=blue,dotted] (1.5,6.5) rectangle (3,5);
\draw[fill=blue,opacity=0.2] (1.5,6.5) rectangle (3,5);
\draw (3.25,8) node[above,color=blue]{$\tl$};
\draw (0,4.75) node[left,color=blue]{$\tl$};
%Rectangle 2 bis bleu
\draw[ultra thick,color=blue,dotted] (3,5) rectangle (5,3);
\draw[fill=blue,opacity=0.2] (3,5) rectangle (5,3);
\draw[ultra thick,color=blue,dotted] (5,3) rectangle (8,0);
\draw[fill=blue,opacity=0.2] (5,3) rectangle (8,0);

%zone en trop
\draw (4,5.75) node{$\Gzero\cap\Dsk$};
\draw (2.25,5.75) node{$\D_{\el}\cap\Dsk$};


\fill[color=gray,opacity=0.3] (0,0) -- (0,8) -- (8,0) -- cycle;
\draw[ultra thick] (0,0) rectangle (8,8);
\end{tikzpicture}
\end{center}


==> Figure/minorationKnEvol.tex <==

\begin{tikzpicture}[xscale=0.95,yscale=0.95]
\draw[opacity=0.4] (0,0) grid[step=0.5] (8,8);
\draw[fill=white,opacity=0] (8,0) rectangle (9.5,-0.5);

%Rectangle 1 rouge
\draw[ultra thick,color=blue,dotted] (0,8) rectangle (1.5,6.5);
\draw[fill=blue,opacity=0.2] (0,8) rectangle (1.5,6.5);
\draw (1.75,8) node[above,color=blue]{$\ts_{\kk-1}=\ttt_{\kk-1}$};
\draw (0,6.25) node[left,color=blue]{$\ts_{\kk-1}=\ttt_{\kk-1}$};
%Rectangle 2 rouge
\draw[ultra thick,color=blue,dotted] (1.5,6.5) rectangle (5,3);
\draw[fill=blue,opacity=0.2] (1.5,6.5) rectangle (5,3);
\draw (5.25,8) node[above,color=blue]{$\tsk$};
\draw (0,2.75) node[left,color=blue]{$\tsk$};
%Rectangle 3 rouge
\draw[ultra thick,color=blue,dotted] (5,3) rectangle (8,0);
\draw[fill=blue,opacity=0.2] (5,3) rectangle (8,0);


%%Rectangle 1 bleu
\draw[ultra thick,color=red,dotted] (0,8) rectangle (1.5,6.5);
\draw[fill=red,opacity=0.2] (0,8) rectangle (1.5,6.5);
%Rectangle 2 bis bleu
%\only<1>{
%\draw[ultra thick,color=red,dotted] (1.5,6.5) rectangle (5,3);
%\draw[fill=red,opacity=0.2] (1.5,6.5) rectangle (5,3);
%\draw[ultra thick,color=red,dotted] (5,3) rectangle (8,0);
%\draw[fill=red,opacity=0.2] (5,3) rectangle (8,0);}
%\only<2>{\draw (5.75,8) node[above,color=red]{$\tk$};
%\draw (0,2.25) node[left,color=red]{$\tk$};
%\draw[ultra thick,color=red,dotted] (1.5,6.5) rectangle (5.5,2.5);
%\draw[fill=red,opacity=0.2] (1.5,6.5) rectangle (5.5,2.5);
%\draw[ultra thick,color=red,dotted] (5.5,2.5) rectangle (8,0);
%\draw[fill=red,opacity=0.2] (5.5,2.5) rectangle (8,0);}
%\only<3>{\draw (6.25,8) node[above,color=red]{$\tk$};
%\draw (0,1.75) node[left,color=red]{$\tk$};
%\draw[ultra thick,color=red,dotted] (1.5,6.5) rectangle (6,2);
%\draw[fill=red,opacity=0.2] (1.5,6.5) rectangle (6,2);
%\draw[ultra thick,color=red,dotted] (6,2) rectangle (8,0);
%\draw[fill=red,opacity=0.2] (6,2) rectangle (8,0);}
\draw (6.75,8) node[above,color=red]{$\tk$};
\draw (0,1.25) node[left,color=red]{$\tk$};
\draw[ultra thick,color=red,dotted] (1.5,6.5) rectangle (6.5,1.5);
\draw[fill=red,opacity=0.2] (1.5,6.5) rectangle (6.5,1.5);
\draw[ultra thick,color=red,dotted] (6.5,1.5) rectangle (8,0);
\draw[fill=red,opacity=0.2] (6.5,1.5) rectangle (8,0);
%\only<5>{\draw (7.25,8) node[above,color=red]{$\tk$};
%\draw (0,0.75) node[left,color=red]{$\tk$};
%\draw[ultra thick,color=red,dotted] (1.5,6.5) rectangle (7,1);
%\draw[fill=red,opacity=0.2] (1.5,6.5) rectangle (7,1);
%\draw[ultra thick,color=red,dotted] (7,1) rectangle (8,0);
%\draw[fill=red,opacity=0.2] (7,1) rectangle (8,0);}
%\only<6>{\draw (7.75,8) node[above,color=red]{$\tk$};
%\draw (0,0.25) node[left,color=red]{$\tk$};
%\draw[ultra thick,color=red,dotted] (1.5,6.5) rectangle (7.5,0.5);
%\draw[fill=red,opacity=0.2] (1.5,6.5) rectangle (7.5,0.5);
%\draw[ultra thick,color=red,dotted] (7.5,0.5) rectangle (8,0);
%\draw[fill=red,opacity=0.2] (7.5,0.5) rectangle (8,0);}
%\only<7>{\draw (8.25,8) node[above,color=red]{$\tk$};
%\draw (0,-0.25) node[left,color=red]{$\tk$};
%\draw[ultra thick,color=red,dotted] (1.5,6.5) rectangle (8,0);
%\draw[fill=red,opacity=0.2] (1.5,6.5) rectangle (8,0);}


%% Les nkl
\draw (0.75,7.25) node{$\n_{\kk-1,\kk-1}$};
\draw (3.25,4.75) node{$\n_{\kk,\kk}$};
%\only<1>{
%\draw (6.5,1.5) node{$\n_{\kk+1,\kk+1}$};}
%\draw (5.5,7.5) node{$\n_{0,0}$};
%\only<2>{\draw (5.25,4.75) node{$\n_{\kk,0}$};
%\draw (5.25,2.75) node{$\n_{\kk,\kk+1}$};
%\draw (6.75,1.25) node{$\n_{\kk+1,\kk+1}$};
%\draw (6.75,2.75) node{$\n_{0,\kk+1}$};}
%\only<3>{\draw (5.5,4.75) node{$\n_{\kk,0}$};
%\draw (5.5,2.5) node{$\n_{\kk,\kk+1}$};
%\draw (7,1) node{$\n_{\kk+1,\kk+1}$};
%\draw (7,2.5) node{$\n_{0,\kk+1}$};}
\draw (5.75,4.75) node{$\n_{\kk,0}$};
\draw (5.75,2.25) node{$\n_{\kk,\kk+1}$};
\draw (7.25,0.75) node{$\n_{\kk+1,\kk+1}$};
\draw (7.25,2.25) node{$\n_{0,\kk+1}$};
%\only<5>{\draw (6,4.75) node{$\n_{\kk,0}$};
%\draw (6,2) node{$\n_{\kk,\kk+1}$};
%\draw (7.5,0.5) node{$\n_{\kk+1,\kk+1}$};
%\draw (7.5,2) node{$\n_{0,\kk+1}$};}
%\only<6>{\draw (6.25,4.75) node{$\n_{\kk,0}$};
%\draw (6.25,1.75) node{$\n_{\kk,\kk+1}$};
%\draw (7.75,0.25) node{$\n_{\kk+1,\kk+1}$};
%\draw (7.75,1.75) node{$\n_{0,\kk+1}$};}
%\only<7>{\draw (6.5,4.75) node{$\n_{\kk,0}$};
%\draw (6.5,1.5) node{$\n_{\kk,\kk+1}$};}

\fill[color=gray,opacity=0.3] (0,0) -- (0,8) -- (8,0) -- cycle;
\draw[ultra thick] (0,0) rectangle (8,8);
\end{tikzpicture}



==> Figure/minorationKnSelection.tex <==

\begin{tikzpicture}
\draw[opacity=0.4] (0,0) grid[step=0.5] (8,8);

% Ruptures bleues
\draw (1.75,8) node[above,color=blue]{$\ts_{\kk-1}=\ttt_{\el-1}$};
\draw (0,6.25) node[left,color=blue]{$\ts_{\kk-1}$};
\draw (5.25,8) node[above,color=blue]{$\tsk=\ttt_{\el+1}$};
\draw (0,2.75) node[left,color=blue]{$\tsk$};

% Rectangle bleu 1
\draw[ultra thick,color=blue,dotted] (0,8) rectangle (1.5,6.5);
\draw[fill=blue,opacity=0.2] (0,8) rectangle (1.5,6.5);

% Rectangle bleu 2
\draw[ultra thick,color=blue,dotted] (1.5,6.5) rectangle (5,3);
\draw[fill=blue,opacity=0.2] (1.5,6.5) rectangle (5,3);

% Rectangle bleu 3
\draw[ultra thick,color=blue,dotted] (5,3) rectangle (8,0);
\draw[fill=blue,opacity=0.2] (5,3) rectangle (8,0);


% Ruptures rouges
\draw (3.25,8) node[above,color=red]{$\tl$};
\draw (0,4.75) node[left,color=red]{$\tl$};

%Rectangle 1 rouge
\draw[ultra thick,color=red,dotted] (0,8) rectangle (1.5,6.5);
\draw[fill=red,opacity=0.2] (0,8) rectangle (1.5,6.5);

% Rectangle 2 rouge
\draw[ultra thick,color=red,dotted] (1.5,6.5) rectangle (3,5);
\draw[fill=red,opacity=0.2] (1.5,6.5) rectangle (3,5);

% Rectangle 3 rouge
\draw[ultra thick,color=red,dotted] (3,5) rectangle (5,3);
\draw[fill=red,opacity=0.2] (3,5) rectangle (5,3);

% Rectangle 4 rouge
\draw[ultra thick,color=red,dotted] (5,3) rectangle (8,0);
\draw[fill=red,opacity=0.2] (5,3) rectangle (8,0);


%zone en trop
\draw (4,5.75) node{$\n_{0,\kk}$};
\draw (2.25,5.75) node{$\n_{\el,\kk}$};
\draw (0.75,7.25) node{$\n_{\el-1,\kk-1}$};
\draw (4,4) node{$\n_{\el+1,\kk}$};
\draw (6.5,1.5) node{$\n_{\el+2,\kk+1}$};
\draw (6.5,6) node{$\n_{0,0}$};


\fill[color=gray,opacity=0.3] (0,0) -- (0,8) -- (8,0) -- cycle;
\draw[ultra thick] (0,0) rectangle (8,8);
\end{tikzpicture}


==> Figure/minorationKnSelectionKpetit.tex <==

\begin{tikzpicture}
\draw[opacity=0.4] (0,0) grid[step=0.5] (8,8);

% Ruptures bleues
\draw (1.25,8) node[above,color=blue]{$\ts_{\el-1}$};
\draw (0,6.75) node[left,color=blue]{$\ts_{\el-1}$};
\draw (4.25,8) node[above,color=blue]{$\tsl$};
\draw (0,3.75) node[left,color=blue]{$\tsl$};
\draw (7.25,8) node[above,color=blue]{$\ts_{\el+1}$};
\draw (0,0.75) node[left,color=blue]{$\ts_{\el+1}$};


%Rectangle 1 blue
\draw[ultra thick,color=blue,dotted] (0,8) rectangle (1,7);
\draw[fill=blue,opacity=0.2] (0,8) rectangle (1,7);

% Rectangle 2 blue
\draw[ultra thick,color=blue,dotted] (1,7) rectangle (4,4);
\draw[fill=blue,opacity=0.2] (1,7) rectangle (4,4);

% Rectangle 3 blue
\draw[ultra thick,color=blue,dotted] (4,4) rectangle (7,1);
\draw[fill=blue,opacity=0.2] (4,4) rectangle (7,1);

% Rectangle 4 blue
\draw[ultra thick,color=blue,dotted] (7,1) rectangle (8,0);
\draw[fill=blue,opacity=0.2] (7,1) rectangle (8,0);

% Ruptures bleues
\draw (2.25,8) node[above,color=red]{$\ttt_{\el-1}$};
\draw (0,5.75) node[left,color=red]{$\ttt_{\el-1}$};
\draw (6.25,8) node[above,color=red]{$\tl$};
\draw (0,1.75) node[left,color=red]{$\tl$};


% Rectangle red 1
\draw[ultra thick,color=red,dotted] (0,8) rectangle (2,5.5);
\draw[fill=red,opacity=0.2] (0,8) rectangle (2,5.5);

% Rectangle red 2
\draw[ultra thick,color=red,dotted] (2,5.5) rectangle (6,2);
\draw[fill=red,opacity=0.2] (2,5.5) rectangle (6,2);

% Rectangle red 3
\draw[ultra thick,color=red,dotted] (6,2) rectangle (8,0);
\draw[fill=red,opacity=0.2] (6,2) rectangle (8,0);



%zone en trop
%\draw (0.5,7.5) node{$\n_{\el-1,\el-1}$};
\draw (1.5,6.25) node{$\n_{\el-1,\el}$};
\draw (3,4.75) node{$\n_{\el,\el}$};
\draw (5,3) node{$\n_{\el,\el+1}$};
\draw (6.5,1.5) node{$\n_{\el+1,\el+1}$};

\draw (3,6.25) node{$\n_{0,\el}$};
\draw (5,4.75) node{$\n_{\el,0}$};
\draw (6.5,3) node{$\n_{0,\el+1}$};

\draw (6.5,6.5) node{$\n_{0,0}$};


\fill[color=gray,opacity=0.3] (0,0) -- (0,8) -- (8,0) -- cycle;
\draw[ultra thick] (0,0) rectangle (8,8);
\end{tikzpicture}


==> Figure/minorationKnSelectionbis.tex <==
\begin{center}
\begin{tikzpicture}
\draw[opacity=0.4] (0,0) grid[step=0.5] (8,8);


%Rectangle 1 rouge
\draw[ultra thick,color=OrangeRed,dotted] (0,8) rectangle (1.5,6.5);
\draw[fill=OrangeRed,opacity=0.2] (0,8) rectangle (1.5,6.5);
\draw (1.15,8) node[above,color=blue]{$\ttt_{\el-1}$};
\draw (1.85,8) node[above,color=red]{$\ts_{\kk-1}$};
\draw (0,6.75) node[left,color=blue]{$\ttt_{\el-1}$};
\draw (0,6.25) node[left,color=red]{$\ts_{\kk-1}$};
%Rectangle 2 rouge
\draw[ultra thick,color=red,dotted] (1.5,6.5) rectangle (5,3);
\draw[fill=red,opacity=0.2] (1.5,6.5) rectangle (5,3);
\draw (5.25,8) node[above,color=red]{$\tsk$};
\draw (0,2.75) node[left,color=red]{$\tsk$};
%Rectangle 3 rouge
\draw[ultra thick,color=OrangeRed,dotted] (5,3) rectangle (8,0);
\draw[fill=OrangeRed,opacity=0.2] (5,3) rectangle (8,0);


%%Rectangle 1 bleu
\draw (6.25,8) node[above,color=blue]{$\tl$};
\draw (0,1.75) node[left,color=blue]{$\tl$};
%%Rectangle 2 bleu
\draw[ultra thick,color=blue,dotted] (1,7) rectangle (0,8);
\draw[fill=blue,opacity=0.2] (1,7) rectangle (0,8);
\draw[ultra thick,color=blue,dotted] (1,7) rectangle (6,2);
\draw[fill=blue,opacity=0.2] (1,7) rectangle (6,2);
\draw[ultra thick,color=blue,dotted] (8,0) rectangle (6,2);
\draw[fill=blue,opacity=0.2] (8,0) rectangle (6,2);

%zone en trop
\draw (7,2.5) node{$\Ez\cap\Ds_{\kk+1}$};
\draw (7,1) node{$\D_{\el+1}\cap\Ds_{\kk+1}$};


\fill[color=gray,opacity=0.3] (0,0) -- (0,8) -- (8,0) -- cycle;
\draw[ultra thick] (0,0) rectangle (8,8);
\end{tikzpicture}
\end{center}


==> Figure/minorationKnSelectionter.tex <==
\begin{center}
\begin{tikzpicture}
\draw[opacity=0.4] (0,0) grid[step=0.5] (8,8);


%Rectangle 1 rouge
\draw[ultra thick,color=OrangeRed,dotted] (0,8) rectangle (1.5,6.5);
\draw[fill=OrangeRed,opacity=0.2] (0,8) rectangle (1.5,6.5);
\draw (1.15,8) node[above,color=blue]{$\ttt_{\el-1}$};
\draw (1.85,8) node[above,color=red]{$\ts_{\kk-1}$};
\draw (0,6.75) node[left,color=blue]{$\ttt_{\el-1}$};
\draw (0,6.25) node[left,color=red]{$\ts_{\kk-1}$};
%Rectangle 2 rouge
\draw[ultra thick,color=red,dotted] (1.5,6.5) rectangle (3,5);
\draw[fill=red,opacity=0.2] (1.5,6.5) rectangle (3,5);
\draw (3.25,8) node[above,color=red]{$\tsk$};
\draw (0,4.75) node[left,color=red]{$\tsk$};
%Rectangle 2 bis rouge
\draw[ultra thick,color=red,dotted] (3,5) rectangle (5,3);
\draw[fill=red,opacity=0.2] (3,5) rectangle (5,3);
\draw (5.25,8) node[above,color=red]{$\ts_{\kk+1}$};
\draw (0,2.75) node[left,color=red]{$\ts_{\kk+1}$};
%Rectangle 3 rouge
\draw[ultra thick,color=OrangeRed,dotted] (5,3) rectangle (8,0);
\draw[fill=OrangeRed,opacity=0.2] (5,3) rectangle (8,0);


%%Rectangle 1 bleu
\draw (6.25,8) node[above,color=blue]{$\tl$};
\draw (0,1.75) node[left,color=blue]{$\tl$};
%%Rectangle 2 bleu
\draw[ultra thick,color=blue,dotted] (1,7) rectangle (0,8);
\draw[fill=blue,opacity=0.2] (1,7) rectangle (0,8);
\draw[ultra thick,color=blue,dotted] (1,7) rectangle (6,2);
\draw[fill=blue,opacity=0.2] (1,7) rectangle (6,2);
\draw[ultra thick,color=blue,dotted] (8,0) rectangle (6,2);
\draw[fill=blue,opacity=0.2] (8,0) rectangle (6,2);

%zone en trop
\draw (4,5.75) node{$\D_{\el}\cap\Ezs$};
\draw (2.25,5.75) node{$\D_{\el}\cap\Dsk$};


\fill[color=gray,opacity=0.3] (0,0) -- (0,8) -- (8,0) -- cycle;
\draw[ultra thick] (0,0) rectangle (8,8);
\end{tikzpicture}
\end{center}


==> Figure/minorationKnegalKInclus.tex <==

\begin{tikzpicture}
\draw[opacity=0.4] (0,0) grid[step=0.5] (8,8);

% Ruptures bleues
\draw (3.25,8) node[above,color=blue]{$\ts_{\kk-1}$};
\draw (0,4.75) node[left,color=blue]{$\ts_{\kk-1}$};
\draw (5.25,8) node[above,color=blue]{$\tsk$};
\draw (0,2.75) node[left,color=blue]{$\tsk$};

% Rectangle bleu 1
\draw[ultra thick,color=blue,dotted] (0,8) rectangle (3,5);
\draw[fill=blue,opacity=0.2] (0,8) rectangle (3,5);

% Rectangle bleu 2
\draw[ultra thick,color=blue,dotted] (3,5) rectangle (5,3);
\draw[fill=blue,opacity=0.2] (3,5) rectangle (5,3);

% Rectangle bleu 3
\draw[ultra thick,color=blue,dotted] (5,3) rectangle (8,0);
\draw[fill=blue,opacity=0.2] (5,3) rectangle (8,0);


% Ruptures rouges
\draw (1.75,8) node[above,color=red]{$\ttt_{\kk-1}$};
\draw (0,6.25) node[left,color=red]{$\ttt_{\kk-1}$};

\draw (7.25,8) node[above,color=red]{$\tk$};
\draw (0,0.75) node[left,color=red]{$\tk$};

%Rectangle 1 rouge
\draw[ultra thick,color=red,dotted] (0,8) rectangle (1.5,6.5);
\draw[fill=red,opacity=0.2] (0,8) rectangle (1.5,6.5);

% Rectangle 2 rouge
\draw[ultra thick,color=red,dotted] (1.5,6.5) rectangle (7,1);
\draw[fill=red,opacity=0.2] (1.5,6.5) rectangle (7,1);

% Rectangle 3 rouge
\draw[ultra thick,color=red,dotted] (7,1) rectangle (8,0);
\draw[fill=red,opacity=0.2] (7,1) rectangle (8,0);


%zone en trop
\draw (0.75,7.25) node{$\n_{\kk-1,\kk-1}$};
\draw (2.25,5.75) node{$\n_{\kk,\kk-1}$};
\draw (4,4) node{$\n_{\kk,\kk}$};
\draw (6,2) node{$\n_{\kk,\kk+1}$};
\draw (7.5,0.5) node{$\n_{\kk+1,\kk+1}$};

\draw (2.25,7.25) node{$\n_{0,\kk-1}$};
\draw (6,5.25) node{$\n_{\kk,0}$};
\draw (7.5,2) node{$\n_{0,\kk+1}$};

\draw (6.5,7.25) node{$\n_{0,0}$};


\fill[color=gray,opacity=0.3] (0,0) -- (0,8) -- (8,0) -- cycle;
\draw[ultra thick] (0,0) rectangle (8,8);
\end{tikzpicture}


==> Figure/minorationKnegalKInclusbis.tex <==

\begin{tikzpicture}
\draw[opacity=0.4] (0,0) grid[step=0.5] (8,8);

% Ruptures bleues
\draw (1.25,8) node[above,color=blue]{$\ts_{\kk-1}$};
\draw (0,6.75) node[left,color=blue]{$\ts_{\kk-1}$};
\draw (3.75,8) node[above,color=blue]{$\tsk$};
\draw (0,4.25) node[left,color=blue]{$\tsk$};
\draw (5.25,8) node[above,color=blue]{$\ts_{\kk+1}$};
\draw (0,2.75) node[left,color=blue]{$\ts_{\kk+1}$};

% Rectangle bleu 1
\draw[ultra thick,color=blue,dotted] (0,8) rectangle (1,7);
\draw[fill=blue,opacity=0.2] (0,8) rectangle (1,7);

% Rectangle bleu 2
\draw[ultra thick,color=blue,dotted] (1,7) rectangle (3.5,4.5);
\draw[fill=blue,opacity=0.2] (1,7) rectangle (3.5,4.5);

% Rectangle bleu 3
\draw[ultra thick,color=blue,dotted] (3.5,4.5) rectangle (5,3);
\draw[fill=blue,opacity=0.2] (3.5,4.5) rectangle (5,3);

% Rectangle bleu 4
\draw[ultra thick,color=blue,dotted] (5,3) rectangle (8,0);
\draw[fill=blue,opacity=0.2] (5,3) rectangle (8,0);


% Ruptures rouges
\draw (2.25,8) node[above,color=red]{$\ttt_{\kk}$};
\draw (0,5.75) node[left,color=red]{$\ttt_{\kk}$};

\draw (7.25,8) node[above,color=red]{$\ttt_{\kk+1}$};
\draw (0,0.75) node[left,color=red]{$\ttt_{\kk+1}$};

%Rectangle 1 rouge
\draw[ultra thick,color=red,dotted] (0,8) rectangle (2,6);
\draw[fill=red,opacity=0.2] (0,8) rectangle (2,6);

% Rectangle 2 rouge
\draw[ultra thick,color=red,dotted] (2,6) rectangle (7,1);
\draw[fill=red,opacity=0.2] (2,6) rectangle (7,1);

% Rectangle 3 rouge
\draw[ultra thick,color=red,dotted] (7,1) rectangle (8,0);
\draw[fill=red,opacity=0.2] (7,1) rectangle (8,0);


%zone en trop
\draw (0.5,7.55) node{$\n_{\kk,\kk-1}$};
\draw (1.5,6.5) node{$\n_{\kk,\kk}$};
\draw (2.75,5.25) node{$\n_{\kk+1,\kk}$};
\draw (4.25,3.75) node{$\n_{\kk+1,\kk+1}$};
\draw (6,2) node{$\n_{\kk+1,\kk+2}$};
\draw (7.5,0.5) node{$\n_{\kk+2,\kk+2}$};

\draw (1.5,7.5) node{$\n_{\kk,0}$};
\draw (2.75,6.5) node{$\n_{0,\kk}$};
\draw (6,5) node{$\n_{\kk+1,0}$};
\draw (7.5,2) node{$\n_{\kk+2,0}$};

\draw (6.5,6.5) node{$\n_{0,0}$};


\fill[color=gray,opacity=0.3] (0,0) -- (0,8) -- (8,0) -- cycle;
\draw[ultra thick] (0,0) rectangle (8,8);
\end{tikzpicture}


==> Figure/minorationKnegalKInterChang.tex <==

\begin{tikzpicture}
\draw[opacity=0.4] (0,0) grid[step=0.5] (8,8);

% Ruptures bleues
\draw (1.75,8) node[above,color=blue]{$\ts_{\kk-1}$};
\draw (0,6.25) node[left,color=blue]{$\ts_{\kk-1}$};
\draw (5.25,8) node[above,color=blue]{$\tsk$};
\draw (0,2.75) node[left,color=blue]{$\tsk$};

% Rectangle bleu 1
\draw[ultra thick,color=blue,dotted] (0,8) rectangle (1.5,6.5);
\draw[fill=blue,opacity=0.2] (0,8) rectangle (1.5,6.5);

% Rectangle bleu 2
\draw[ultra thick,color=blue,dotted] (1.5,6.5) rectangle (5,3);
\draw[fill=blue,opacity=0.2] (1.5,6.5) rectangle (5,3);

% Rectangle bleu 3
\draw[ultra thick,color=blue,dotted] (5,3) rectangle (8,0);
\draw[fill=blue,opacity=0.2] (5,3) rectangle (8,0);


% Ruptures rouges
\draw (3.25,8) node[above,color=red]{$\ttt_{\kk-1}$};
\draw (0,4.75) node[left,color=red]{$\ttt_{\kk-1}$};

\draw (7.25,8) node[above,color=red]{$\tk$};
\draw (0,0.75) node[left,color=red]{$\tk$};

%Rectangle 1 rouge
\draw[ultra thick,color=red,dotted] (0,8) rectangle (3,5);
\draw[fill=red,opacity=0.2] (0,8) rectangle (3,5);

% Rectangle 2 rouge
\draw[ultra thick,color=red,dotted] (3,5) rectangle (7,1);
\draw[fill=red,opacity=0.2] (3,5) rectangle (7,1);

% Rectangle 3 rouge
\draw[ultra thick,color=red,dotted] (7,1) rectangle (8,0);
\draw[fill=red,opacity=0.2] (7,1) rectangle (8,0);


%zone en trop
\draw (0.75,7.25) node{$\n_{\kk-1,\kk-1}$};
\draw (2.25,5.75) node{$\n_{\kk-1,\kk}$};
\draw (4,4) node{$\n_{\kk,\kk}$};
\draw (6,2) node{$\n_{\kk,\kk+1}$};
\draw (7.5,0.5) node{$\n_{\kk+1,\kk+1}$};

\draw (2.25,7.25) node{$\n_{\kk-1,0}$};
\draw (4,5.75) node{$\n_{0,\kk}$};
\draw (6,4) node{$\n_{\kk,0}$};
\draw (7.5,2) node{$\n_{0,\kk+1}$};

\draw (6.5,6.5) node{$\n_{0,0}$};


\fill[color=gray,opacity=0.3] (0,0) -- (0,8) -- (8,0) -- cycle;
\draw[ultra thick] (0,0) rectangle (8,8);
\end{tikzpicture}


==> Figure/minorationKnegalKInterChangbis.tex <==

\begin{tikzpicture}
\draw[opacity=0.4] (0,0) grid[step=0.5] (8,8);

% Ruptures bleues
\draw (1.25,8) node[above,color=blue]{$\ts_{\kk-1}$};
\draw (0,6.75) node[left,color=blue]{$\ts_{\kk-1}$};
\draw (3.75,8) node[above,color=blue]{$\tsk$};
\draw (0,4.25) node[left,color=blue]{$\tsk$};
\draw (7.25,8) node[above,color=blue]{$\ts_{\kk+1}$};
\draw (0,0.75) node[left,color=blue]{$\ts_{\kk+1}$};

% Rectangle bleu 1
\draw[ultra thick,color=blue,dotted] (0,8) rectangle (1,7);
\draw[fill=blue,opacity=0.2] (0,8) rectangle (1,7);

% Rectangle bleu 2
\draw[ultra thick,color=blue,dotted] (1,7) rectangle (3.5,4.5);
\draw[fill=blue,opacity=0.2] (1,7) rectangle (3.5,4.5);

% Rectangle bleu 3
\draw[ultra thick,color=blue,dotted] (3.5,4.5) rectangle (7,1);
\draw[fill=blue,opacity=0.2] (3.5,4.5) rectangle (7,1);

% Rectangle bleu 4
\draw[ultra thick,color=blue,dotted] (7,1) rectangle (8,0);
\draw[fill=blue,opacity=0.2] (7,1) rectangle (8,0);


% Ruptures rouges
\draw (2.25,8) node[above,color=red]{$\ttt_{\kk}$};
\draw (0,5.75) node[left,color=red]{$\ttt_{\kk}$};

\draw (5.25,8) node[above,color=red]{$\ttt_{\kk+1}$};
\draw (0,2.75) node[left,color=red]{$\ttt_{\kk+1}$};

%Rectangle 1 rouge
\draw[ultra thick,color=red,dotted] (0,8) rectangle (2,6);
\draw[fill=red,opacity=0.2] (0,8) rectangle (2,6);

% Rectangle 2 rouge
\draw[ultra thick,color=red,dotted] (2,6) rectangle (5,3);
\draw[fill=red,opacity=0.2] (2,6) rectangle (5,3);

% Rectangle 3 rouge
\draw[ultra thick,color=red,dotted] (5,3) rectangle (8,0);
\draw[fill=red,opacity=0.2] (5,3) rectangle (8,0);


%zone en trop
\draw (0.5,7.55) node{$\n_{\kk,\kk-1}$};
\draw (1.5,6.5) node{$\n_{\kk,\kk}$};
\draw (2.75,5.25) node{$\n_{\kk+1,\kk}$};
\draw (4.25,3.75) node{$\n_{\kk+1,\kk+1}$};
\draw (6,2) node{$\n_{\kk+2,\kk+1}$};
\draw (7.5,0.5) node{$\n_{\kk+2,\kk+2}$};

\draw (1.5,7.5) node{$\n_{\kk,0}$};
\draw (2.75,6.5) node{$\n_{0,\kk}$};
\draw (4.25,5.25) node{$\n_{\kk+1,0}$};
\draw (6,3.75) node{$\n_{0,\kk+1}$};
\draw (7.5,2) node{$\n_{\kk+2,0}$};

\draw (6.5,6.5) node{$\n_{0,0}$};


\fill[color=gray,opacity=0.3] (0,0) -- (0,8) -- (8,0) -- cycle;
\draw[ultra thick] (0,0) rectangle (8,8);
\end{tikzpicture}

